Functional reducts of Boolean algebras

In this paper we classify some special reducts of the countable atomless Boolean algebra which we call functional reducts. We prove that there are exactly $13$ such structures up to first order interdefinability.

==> abra.tex <==


\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[shape=rectangle, draw, fill=white!]
\tikzstyle{white}=[shape=rectangle, draw, fill=white!]
\tikzstyle{green}=[shape=rectangle, draw, fill=white!, font=\large]
\tikzstyle{blue}=[shape=rectangle, draw, fill=white!]
\tikzstyle{red}=[shape=rectangle, draw, fill=white!]
\tikzstyle{ures}=[shape=circle, draw, fill=white!]


\tikzstyle{k}=[draw=none, fill=none]

\path

(1, 2)  node[k] (100)  {}
(0, 1)  node[k] (101)  {}
(2, 1)  node[k] (102)  {}
(1, 0)  node[k] (103)  {}
(3, 1)  node[k] (104)  {}
(1, -1)  node[k] (105)  {}
(0, -1)  node[k] (106)  {}
(1, -2)  node[k] (107)  {}
(1, -3)  node[k] (108)  {}
(2 ,-1)  node[k] (109)  {}
(1, 1)  node[k] (110)  {}
(3, -1)  node[k] (111)  {}
(3, -2)  node[k] (112)  {}
;
\draw
(101) -- (100)
(102) -- (100)
(103) -- (101)
(103) -- (102)
(104) -- (100)
(111) -- (104)
(105) -- (103)
(105) -- (104)
(108) -- (107)
(106) -- (110)
(109) -- (110)
(107) -- (109)
(110) -- (100)
(112) -- (108)
(111) -- (110)
(109) -- (102)
(106) -- (101)
(107) -- (106)
(107) -- (105)
(111) -- (107)
(112) -- (111)
;
\path
(1, 2)  node[blue] (0)  {{$\emptyset$}}
(0, 1)  node[blue] (1)  {{$0$}}
(2, 1)  node[blue] (2)  {{$1$}}
(1, 0)  node[blue] (3)  {{$0,1$}}
(3, 1)  node[blue] (4)  {{$\neg$}}
(1, -1)  node[blue] (5)  {{$\neg , 0, 1$}}
(0, -1)  node[blue] (6)  {{$+_0,0$}}
(1, -2)  node[blue] (7)  {{$+_0,0,1$}}
(1, -3)  node[blue] (8)  {{$\s ,+_0,0,1$}}
(2 ,-1)  node[blue] (9)  {{$ +_1,1$}}
(1, 1)  node[blue] (10)  {{$\Sigma$}}
(3, -1)  node[blue] (11)  {{$\Sigma_1$}}
(3, -2)  node[blue] (12)  {{$M$}}



;

%%rendezes a file elejere lett szamuzve

\end{tikzpicture}


==> ba.tex <==
\begin{tikzpicture}[yscale=0.31,xscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style={light_blue3_nf}, label=center:\mysize{$c$}] (1) at (-1.25, 3.25) {};
		\node [style={light_blue3_nf}, label=center:\mysize{$b$}] (2) at (-3.25, 3.25) {};
		\node [style={light_blue3_nf}, label=center:\mysize{$a$}] (3) at (-5.25, 3.25) {};
		\node [style={light_blue3_f}] (4) at (-5.25, 0) {$\cdot,+_0,0,1$};
		\node [style={light_blue3_nf}, label=center:\mysize{$d$}] (5) at (-4.5, 6.25) {};
		\node [style={dark_blue3_f}] (6) at (-1.25, 7.25) {$M$};
		\node [style={dark_green2_nf}, label=center:\mysize{$v_1$}] (7) at (-7.75, 6.25) {};
		\node [style={dark_green2_nf}, label=center:\mysize{$u_1$}] (8) at (-9.75, 6.25) {};
		\node [style={dark_green2_nf}, label=center:\mysize{$t_1$}] (9) at (-11.75, 6.25) {};
		\node [style={dark_green1_nf}, label=center:\mysize{$s_1$}] (10) at (-13.75, 3.25) {};
		\node [style={dark_green2_nf}, label=center:\mysize{$w_1$}] (11) at (-11, 9.25) {};
		\node [style={cornflower_blue_nf}, label=center:\mysize{$x_1$}] (22) at (-5.25, 9.25) {};
		\node [style={dark_yellow2_nf}, label=center:\mysize{$p_1$}] (23) at (-17.25, 10.25) {};
		\node [style={dark_yellow2_nf}, label=center:\mysize{$o_1$}] (24) at (-19.25, 10.25) {};
		\node [style={dark_yellow2_nf}, label=center:\mysize{$n_1$}] (25) at (-21.25, 10.25) {};
		\node [style={green_f}] (26) at (-23.25, 7.25) {$+_0,0,1$};
		\node [style={dark_yellow2_nf}, label=center:\mysize{$q_1$}] (27) at (-20.25, 13.25) {};
		\node [style={dark_cornflower_blue2_f}] (28) at (-15.25, 13.25) {$\Sigma_1$};
		\node [style={dark_green2_nf}, label=center:\mysize{$v_2$}] (29) at (-7.75, 16.75) {};
		\node [style={dark_green2_nf}, label=center:\mysize{$u_2$}] (30) at (-9.75, 16.75) {};
		\node [style={dark_green2_nf}, label=center:\mysize{$t_2$}] (31) at (-11.75, 16.75) {};
		\node [style={dark_green1_nf}, label=center:\mysize{$s_2$}] (32) at (-13.75, 13.75) {};
		\node [style={dark_green2_nf}, label=center:\mysize{$w_2$}] (33) at (-11, 19.75) {};
		\node [style={dark_yellow2_nf}, label=center:\mysize{$p_2$}] (34) at (-17.25, 20.75) {};
		\node [style={dark_yellow2_nf}, label=center:\mysize{$o_2$}] (35) at (-19.25, 20.75) {};
		\node [style={dark_yellow2_nf}, label=center:\mysize{$n_2$}] (36) at (-21.25, 20.75) {};
		\node [style={dark_yellow1}, label=center:\mysize{$m_2$}] (37) at (-23.25, 17.75) {};
		\node [style={dark_yellow2_nf}, label=center:\mysize{$q_2$}] (38) at (-20.25, 23.75) {};
		\node [style={dark_cornflower_blue2_nf}, label=center:\mysize{$r_2$}] (39) at (-15.25, 23.75) {};
		\node [style={dark_green2_nf}, label=center:\mysize{$v_3$}] (40) at (-7.75, 27.25) {};
		\node [style={dark_green2_nf}, label=center:\mysize{$u_3$}] (41) at (-9.75, 27.25) {};
		\node [style={dark_green2_nf}, label=center:\mysize{$t_3$}] (42) at (-11.75, 27.25) {};
		\node [style={dark_green1_nf}, label=center:\mysize{$s_3$}] (43) at (-13.75, 24.25) {};
		\node [style={dark_green2_nf}, label=center:\mysize{$w_3$}] (44) at (-11, 30.25) {};
		\node [style={dark_yellow2_nf}, label=center:\mysize{$p_3$}] (45) at (-17.25, 31.25) {};
		\node [style={dark_yellow2_nf}, label=center:\mysize{$o_3$}] (46) at (-19.25, 31.25) {};
		\node [style={dark_yellow2_nf}, label=center:\mysize{$n_3$}] (47) at (-21.25, 31.25) {};
		\node [style={dark_yellow1}, label=center:\mysize{$m_3$}] (48) at (-23.25, 28.25) {};
		\node [style={dark_yellow2_nf}, label=center:\mysize{$q_3$}] (49) at (-20.25, 34.25) {};
		\node [style={dark_cornflower_blue2_nf}, label=center:\mysize{$r_3$}] (50) at (-15.25, 34.25) {};
		\node [style={cornflower_blue_nf}, label=center:\mysize{$x_2$}] (52) at (-5.25, 19.75) {};
		\node [style={cornflower_blue_nf}, label=center:\mysize{$x_3$}] (54) at (-5.25, 30.25) {};
		\node [style={magenta_nf}] (55) at (-13.75, 54.25) {$f$};
		\node [style={dark_orange2_nf}] (56) at (-23.25, 58.25) {$i$};
		\node [style={magenta_nf}] (57) at (-11, 61.25) {$e$};
		\node [style={dark_orange2_nf}] (58) at (-20.5, 65.25) {$h$};
		\node [style=new style 0] (59) at (-5.25, 67.25) {$g$};
		\node [style={dark_orange2_nf}] (61) at (-14.75, 71.25) {$j$};
		\node [style={green_f}] (62) at (-27.25, 63.25) {$+_1,1$};
		\node [style={green_f}] (63) at (-32.25, 63.25) {$+_0,0$};
		\node [style={green_f}] (64) at (-20, 76.25) {$\Sigma$};
		\node [style={red_f}] (65) at (-6.25, 71.75) {$\neg,0,1$};
		\node [style={red_nf}] (66) at (-6.25, 75.5) {$l$};
		\node [style={red_f}] (67) at (-6.25, 77.5) {$\neg$};
		\node [style={red_f}] (68) at (-14.75, 75.75) {0,1};
		\node [style={red_f}] (69) at (-17.75, 78.25) {0};
		\node [style={red_f}] (70) at (-14.75, 78.25) {1};
		\node [style={red_nf}] (71) at (-11.75, 78.25) {$k$};
		\node [style={red_f}] (72) at (-16.25, 84.5) {$\emptyset$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (10);
		\draw (4) to (3);
		\draw (4) to (2);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (5) to (2);
		\draw (5) to (1);
		\draw (1) to (6);
		\draw (9) to (10);
		\draw (8) to (10);
		\draw (7) to (10);
		\draw (11) to (9);
		\draw (11) to (8);
		\draw (11) to (7);
		\draw (22) to (6);
		\draw (22) to (7);
		\draw (25) to (26);
		\draw (24) to (26);
		\draw (23) to (26);
		\draw (27) to (25);
		\draw (27) to (24);
		\draw (27) to (23);
		\draw (26) to (10);
		\draw (25) to (9);
		\draw (24) to (8);
		\draw (23) to (7);
		\draw (22) to (28);
		\draw (23) to (28);
		\draw (31) to (32);
		\draw (30) to (32);
		\draw (29) to (32);
		\draw (33) to (31);
		\draw (33) to (30);
		\draw (33) to (29);
		\draw (36) to (37);
		\draw (35) to (37);
		\draw (34) to (37);
		\draw (38) to (36);
		\draw (38) to (35);
		\draw (38) to (34);
		\draw (37) to (32);
		\draw (36) to (31);
		\draw (35) to (30);
		\draw (34) to (29);
		\draw (34) to (39);
		\draw (42) to (43);
		\draw (41) to (43);
		\draw (40) to (43);
		\draw (44) to (42);
		\draw (44) to (41);
		\draw (44) to (40);
		\draw (47) to (48);
		\draw (46) to (48);
		\draw (45) to (48);
		\draw (49) to (47);
		\draw (49) to (46);
		\draw (49) to (45);
		\draw (48) to (43);
		\draw (47) to (42);
		\draw (46) to (41);
		\draw (45) to (40);
		\draw (45) to (50);
		\draw (54) to (40);
		\draw (52) to (29);
		\draw (52) to (22);
		\draw (54) to (52);
		\draw (37) to (26);
		\draw (25) to (36);
		\draw (24) to (35);
		\draw (23) to (34);
		\draw (10) to (32);
		\draw (27) to (38);
		\draw (9) to (31);
		\draw (8) to (30);
		\draw (7) to (29);
		\draw (37) to (48);
		\draw (36) to (47);
		\draw (35) to (46);
		\draw (34) to (45);
		\draw (31) to (42);
		\draw (32) to (43);
		\draw (52) to (39);
		\draw (54) to (50);
		\draw (30) to (41);
		\draw (29) to (40);
		\draw (11) to (27);
		\draw (33) to (38);
		\draw (44) to (49);
		\draw (56) to (55);
		\draw (58) to (57);
		\draw [style=dashed] (56) to (48);
		\draw [style=dashed] (56) to (47);
		\draw [style=dashed] (58) to (46);
		\draw [style=dashed] (58) to (49);
		\draw [style=dashed] (58) to (45);
		\draw (58) to (56);
		\draw (57) to (55);
		\draw [style=dashed] (55) to (43);
		\draw [style=dashed] (55) to (42);
		\draw [style=dashed] (57) to (44);
		\draw [style=dashed] (57) to (41);
		\draw [style=dashed] (57) to (40);
		\draw [style=dashed] (59) to (54);
		\draw (57) to (59);
		\draw (61) to (58);
		\draw [style=dashed] (61) to (50);
		\draw (59) to (61);
		\draw (26) to (62);
		\draw (26) to (63);
		\draw (64) to (63);
		\draw (64) to (62);
		\draw (64) to (28);
		\draw (39) to (28);
		\draw (39) to (50);
		\draw (66) to (65);
		\draw (67) to (66);
		\draw (65) to (56);
		\draw (66) to (58);
		\draw (67) to (61);
		\draw (65) to (68);
		\draw (68) to (69);
		\draw (68) to (70);
		\draw (68) to (71);
		\draw (66) to (71);
		\draw (64) to (72);
		\draw (69) to (72);
		\draw (72) to (70);
		\draw (71) to (72);
		\draw (67) to (72);
		\draw (33) to (11);
		\draw (38) to (49);
		\draw (33) to (44);
		\draw (5) to (11);
		\draw (3) to (9);
		\draw (8) to (2);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

